Low and intermediate-mass close binary evolution and the initial - final mass relation

Using Eggleton's stellar evolution code, we carry out 150 runs of Pop I binary evolution calculations, with the initial primary mass between 1 and 8 solar masses the initial mass ratio between 1.1 and 4, and the onset of Roche lobe overflow (RLOF) at an early, middle, or late Hertzsprung-gap stage. We assume that RLOF is conservative in the calculations, and find that the remnant mass of the primary may change by more than 40 per cent over the range of initial mass ratio or orbital period, for a given primary mass. This is contrary to the often-held belief that the remnant mass depends only on the progenitor mass if mass transfer begins in the Hertzsprung gap. We fit a formula, with an error less than 3.6 per cent, for the remnant (white dwarf) mass as a function of the initial mass of the primary, the initial mass ratio, and the radius of the primary at the onset of RLOF. We also find that a carbon-oxygen white dwarf with mass as low as 0.33 solar masses may be formed if the primary's initial mass is around 2.5 solar masses.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrrrrr}
%\caption[]{RLOF in Hertzsprung gap}\\
 & $\scriptstyle t_1$ & $\scriptstyle M_1$ &
   $\scriptstyle \dot{M}_1$ &
   $\scriptstyle {\rm log}T_{\rm eff}$ & 
   $\scriptstyle {\rm log} ({L\over L_\odot})$ &
   $\scriptstyle R_1$ & $\scriptstyle M_{\rm c}^{\rm He}$ & 
   $\scriptstyle M_{\rm c}^{\rm CO}$ & $\scriptstyle X_{\rm H}$ & 
   $\scriptstyle q$ & $\scriptstyle P$ \\
 & $\scriptstyle ({\rm yr})$ & $\scriptstyle (M_\odot)$ &
   $\scriptstyle (M_\odot {\rm yr}^{-1})$ & & & 
   $\scriptstyle (R_\odot)$ & $\scriptstyle (M_\odot)$ & 
   $\scriptstyle (M_\odot)$ &&& $\scriptstyle ({\rm days})$ \\ 
\endfirsthead
\caption[]{continued}\\
 & $\scriptstyle t_1$ & $\scriptstyle M_1$ &
   $\scriptstyle \dot{M}_1$ &
   $\scriptstyle {\rm log}T_{\rm eff}$ & 
   $\scriptstyle {\rm log} ({L\over L_\odot})$ &
   $\scriptstyle R_1$ & $\scriptstyle M_{\rm c}^{\rm He}$ & 
   $\scriptstyle M_{\rm c}^{\rm CO}$ & $\scriptstyle X_{\rm H}$ & 
   $\scriptstyle q$ & $\scriptstyle P$ \\
 & $\scriptstyle ({\rm yr})$ & $\scriptstyle (M_\odot)$ &
   $\scriptstyle (M_\odot {\rm yr}^{-1})$ & & & 
   $\scriptstyle (R_\odot)$ & $\scriptstyle (M_\odot)$ & 
   $\scriptstyle (M_\odot)$ &&& $\scriptstyle ({\rm days})$ \\ 
\endhead
\multicolumn{13}{r}{continued on the next page}
\endfoot
\endlastfoot
&&&&&&&&&&&\\
a&$ 9.549  \times 10^{  9}$ &1.000&$ 0.000  $                &3.757& 0.222&   1.322&0.040&0.000&0.700&1.100& 0.5296     \\
b&$ 1.202  \times 10^{ 10}$ &0.640&$-2.328  \times 10^{-10}$ &3.677&-0.061&   1.376&0.107&0.000&0.687&0.504& 0.7427     \\
c&$ 1.379  \times 10^{ 10}$ &0.232&$-2.589  \times 10^{-13}$ &3.710& 1.045&   4.231&0.218&0.000&0.616&0.138& 6.747      \\
d&$ 3.608  \times 10^{ 10}$ &0.232&$ 0.000  $                &3.500&-4.424&   0.020&0.230&0.000&0.616&0.138& 6.747      \\
&&&&&&&&&&&\\
a&$ 1.081  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.742& 0.332&   1.607&0.094&0.000&0.700&1.100& 0.7121     \\
b&$ 1.136  \times 10^{ 10}$ &0.690&$-5.770  \times 10^{-10}$ &3.677& 0.075&   1.609&0.119&0.000&0.687&0.565& 0.8995     \\
c&$ 1.262  \times 10^{ 10}$ &0.238&$-5.542  \times 10^{-12}$ &3.701& 1.152&   4.972&0.225&0.000&0.624&0.143& 8.487      \\
d&$ 3.409  \times 10^{ 10}$ &0.238&$ 0.000  $                &3.507&-4.405&   0.020&0.236&0.000&0.624&0.143& 8.487      \\
&&&&&&&&&&&\\
a&$ 1.126  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.705& 0.354&   1.953&0.127&0.000&0.700&1.100& 0.9574     \\
b&$ 1.134  \times 10^{ 10}$ &0.743&$-1.603  \times 10^{ -9}$ &3.677& 0.219&   1.902&0.133&0.000&0.686&0.637& 1.106      \\
c&$ 1.225  \times 10^{ 10}$ &0.245&$-4.207  \times 10^{-12}$ &3.694& 1.260&   5.838&0.232&0.000&0.634&0.147& 10.66      \\
d&$ 1.230  \times 10^{ 10}$ &0.245&$ 0.000  $                &4.308&-0.227&   0.062&0.241&0.000&0.634&0.147& 10.66      \\
&&&&&&&&&&&\\
a&$ 9.575  \times 10^{  9}$ &1.000&$ 0.000  $                &3.756& 0.220&   1.322&0.040&0.000&0.700&1.500& 0.5118     \\
b&$ 1.287  \times 10^{ 10}$ &0.573&$-1.152  \times 10^{-10}$ &3.673&-0.217&   1.173&0.095&0.000&0.683&0.524& 0.6166     \\
c&$ 1.539  \times 10^{ 10}$ &0.222&$-2.006  \times 10^{-12}$ &3.723& 0.863&   3.220&0.207&0.000&0.603&0.154& 4.584      \\
d&$ 3.918  \times 10^{ 10}$ &0.222&$ 0.000  $                &3.489&-4.453&   0.021&0.220&0.000&0.603&0.154& 4.584      \\
&&&&&&&&&&&\\
a&$ 1.084  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.741& 0.331&   1.611&0.094&0.000&0.700&1.500& 0.6882     \\
b&$ 1.135  \times 10^{ 10}$ &0.609&$-3.140  \times 10^{-10}$ &3.674&-0.071&   1.384&0.109&0.000&0.682&0.577& 0.7622     \\
c&$ 1.304  \times 10^{ 10}$ &0.228&$-8.967  \times 10^{-13}$ &3.716& 0.975&   3.791&0.214&0.000&0.608&0.158& 5.782      \\
d&$ 3.582  \times 10^{ 10}$ &0.228&$ 0.000  $                &3.497&-4.431&   0.021&0.226&0.000&0.608&0.158& 5.782      \\
&&&&&&&&&&&\\
a&$ 1.127  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.704& 0.352&   1.956&0.127&0.000&0.700&1.500& 0.9253     \\
&&&&&&&&&&&\\
a&$ 9.602  \times 10^{  9}$ &1.000&$ 0.000  $                &3.755& 0.216&   1.321&0.039&0.000&0.700&2.000& 0.4932     \\
b&$ 1.296  \times 10^{ 10}$ &0.552&$-2.731  \times 10^{-11}$ &3.672&-0.434&   0.914&0.066&0.000&0.686&0.582& 0.4301     \\
c&$ 1.862  \times 10^{ 10}$ &0.212&$-7.894  \times 10^{-14}$ &3.738& 0.665&   2.400&0.197&0.000&0.590&0.165& 3.021      \\
d&$ 4.304  \times 10^{ 10}$ &0.212&$ 0.000  $                &3.504&-4.375&   0.021&0.210&0.000&0.589&0.165& 3.021      \\
&&&&&&&&&&&\\
a&$ 1.086  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.740& 0.327&   1.609&0.093&0.000&0.700&2.000& 0.6632     \\
&&&&&&&&&&&\\
a&$ 1.129  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.703& 0.349&   1.962&0.127&0.000&0.699&2.000& 0.8917     \\
&&&&&&&&&&&\\
a&$ 9.705  \times 10^{  9}$ &1.000&$ 0.000  $                &3.753& 0.208&   1.322&0.039&0.000&0.700&3.000& 0.4648     \\
&&&&&&&&&&&\\
a&$ 1.092  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.739& 0.319&   1.607&0.093&0.000&0.700&3.000& 0.6250     \\
&&&&&&&&&&&\\
a&$ 1.133  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.701& 0.341&   1.959&0.126&0.000&0.699&3.000& 0.8403     \\
&&&&&&&&&&&\\
a&$ 9.844  \times 10^{  9}$ &1.000&$ 0.000  $                &3.751& 0.199&   1.322&0.039&0.000&0.700&4.000& 0.4442     \\
&&&&&&&&&&&\\
a&$ 1.101  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.736& 0.310&   1.608&0.092&0.000&0.700&4.000& 0.5972     \\
&&&&&&&&&&&\\
a&$ 1.138  \times 10^{ 10}$ &1.000&$ 0.000  $                &3.698& 0.331&   1.962&0.126&0.000&0.699&4.000& 0.8030     \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 3.716  \times 10^{  9}$ &1.259&$ 0.000  $                &3.789& 0.622&   1.807&0.070&0.000&0.700&1.100& 0.7548     \\
b&$ 4.903  \times 10^{  9}$ &0.824&$-7.738  \times 10^{-10}$ &3.685& 0.229&   1.857&0.130&0.000&0.687&0.521& 1.025      \\
c&$ 5.937  \times 10^{  9}$ &0.252&$-2.674  \times 10^{-12}$ &3.685& 1.398&   7.122&0.241&0.000&0.640&0.117& 14.10      \\
d&$ 5.970  \times 10^{  9}$ &0.252&$ 0.000  $                &4.316&-0.181&   0.063&0.249&0.000&0.640&0.117& 14.10      \\
&&&&&&&&&&&\\
a&$ 4.226  \times 10^{  9}$ &1.259&$ 0.000  $                &3.773& 0.684&   2.086&0.103&0.000&0.700&1.100& 0.9381     \\
b&$ 4.647  \times 10^{  9}$ &0.882&$-1.678  \times 10^{ -9}$ &3.686& 0.331&   2.073&0.139&0.000&0.687&0.579& 1.162      \\
c&$ 5.426  \times 10^{  9}$ &0.257&$-1.919  \times 10^{-13}$ &3.680& 1.480&   8.009&0.246&0.000&0.642&0.120& 16.66      \\
d&$ 5.453  \times 10^{  9}$ &0.257&$ 0.000  $                &4.324&-0.194&   0.060&0.254&0.000&0.642&0.120& 16.66      \\
&&&&&&&&&&&\\
a&$ 4.560  \times 10^{  9}$ &1.259&$ 0.000  $                &3.725& 0.619&   2.415&0.142&0.000&0.700&1.100& 1.166      \\
b&$ 4.624  \times 10^{  9}$ &0.932&$-3.656  \times 10^{ -9}$ &3.686& 0.438&   2.344&0.150&0.000&0.686&0.633& 1.352      \\
c&$ 5.206  \times 10^{  9}$ &0.262&$-4.011  \times 10^{-13}$ &3.673& 1.553&   8.999&0.251&0.000&0.647&0.123& 19.65      \\
d&$ 5.230  \times 10^{  9}$ &0.262&$ 0.000  $                &4.346&-0.156&   0.057&0.259&0.000&0.647&0.123& 19.65      \\
&&&&&&&&&&&\\
a&$ 3.719  \times 10^{  9}$ &1.259&$ 0.000  $                &3.788& 0.620&   1.806&0.070&0.000&0.700&1.500& 0.7295     \\
b&$ 5.240  \times 10^{  9}$ &0.720&$-4.127  \times 10^{-10}$ &3.679& 0.081&   1.605&0.120&0.000&0.682&0.522& 0.8812     \\
c&$ 6.677  \times 10^{  9}$ &0.242&$-1.340  \times 10^{-12}$ &3.697& 1.206&   5.404&0.228&0.000&0.631&0.130& 9.538      \\
d&$ 2.782  \times 10^{ 10}$ &0.242&$ 0.000  $                &3.510&-4.397&   0.020&0.240&0.000&0.631&0.130& 9.538      \\
&&&&&&&&&&&\\
a&$ 4.224  \times 10^{  9}$ &1.259&$ 0.000  $                &3.773& 0.682&   2.084&0.103&0.000&0.700&1.500& 0.9067     \\
b&$ 4.669  \times 10^{  9}$ &0.770&$-9.431  \times 10^{-10}$ &3.682& 0.187&   1.793&0.128&0.000&0.682&0.579& 1.001      \\
c&$ 5.724  \times 10^{  9}$ &0.246&$-2.442  \times 10^{-12}$ &3.692& 1.289&   6.087&0.233&0.000&0.633&0.133& 11.30      \\
d&$ 5.769  \times 10^{  9}$ &0.246&$ 0.000  $                &4.330&-0.080&   0.066&0.243&0.000&0.633&0.133& 11.30      \\
&&&&&&&&&&&\\
a&$ 4.563  \times 10^{  9}$ &1.259&$ 0.000  $                &3.724& 0.617&   2.417&0.142&0.000&0.700&1.500& 1.127      \\
&&&&&&&&&&&\\
a&$ 3.724  \times 10^{  9}$ &1.259&$ 0.000  $                &3.788& 0.618&   1.804&0.070&0.000&0.700&2.000& 0.7029     \\
b&$ 5.901  \times 10^{  9}$ &0.631&$-1.667  \times 10^{-10}$ &3.675&-0.108&   1.316&0.106&0.000&0.678&0.502& 0.6999     \\
c&$ 8.170  \times 10^{  9}$ &0.231&$-8.649  \times 10^{-13}$ &3.712& 1.008&   4.016&0.217&0.000&0.622&0.139& 6.260      \\
d&$ 3.090  \times 10^{ 10}$ &0.231&$ 0.000  $                &3.497&-4.436&   0.021&0.229&0.000&0.622&0.139& 6.260      \\
&&&&&&&&&&&\\
a&$ 4.235  \times 10^{  9}$ &1.259&$ 0.000  $                &3.772& 0.681&   2.090&0.103&0.000&0.700&2.000& 0.8737     \\
b&$ 4.676  \times 10^{  9}$ &0.659&$-3.989  \times 10^{-10}$ &3.677& 0.005&   1.484&0.115&0.000&0.677&0.536& 0.8172     \\
c&$ 6.212  \times 10^{  9}$ &0.235&$ 0.000  $                &3.707& 1.092&   4.532&0.221&0.000&0.619&0.142& 7.443      \\
d&$ 2.809  \times 10^{ 10}$ &0.235&$ 0.000  $                &3.504&-4.411&   0.020&0.233&0.000&0.619&0.142& 7.443      \\
&&&&&&&&&&&\\
a&$ 4.568  \times 10^{  9}$ &1.259&$ 0.000  $                &3.723& 0.613&   2.417&0.142&0.000&0.700&2.000& 1.086      \\
&&&&&&&&&&&\\
a&$ 3.744  \times 10^{  9}$ &1.259&$ 0.000  $                &3.787& 0.613&   1.806&0.070&0.000&0.700&3.000& 0.6625     \\
b&$ 3.753  \times 10^{  9}$ &0.717&$-4.607  \times 10^{ -8}$ &3.677&-0.545&   0.790&0.065&0.000&0.693&0.746& 0.2980     \\
c&$ 1.189  \times 10^{ 10}$ &0.214&$-1.585  \times 10^{-12}$ &3.733& 0.679&   2.489&0.199&0.000&0.605&0.146& 3.172      \\
d&$ 3.616  \times 10^{ 10}$ &0.214&$ 0.000  $                &3.507&-4.364&   0.021&0.212&0.000&0.605&0.146& 3.172      \\
&&&&&&&&&&&\\
a&$ 4.244  \times 10^{  9}$ &1.259&$ 0.000  $                &3.771& 0.676&   2.088&0.102&0.000&0.700&3.000& 0.8234     \\
b&$ 4.250  \times 10^{  9}$ &1.092&$-1.113  \times 10^{ -7}$ &3.749& 0.173&   1.297&0.101&0.000&0.700&1.864& 0.4624     \\
&&&&&&&&&&&\\
a&$ 4.582  \times 10^{  9}$ &1.259&$ 0.000  $                &3.721& 0.602&   2.417&0.141&0.000&0.700&3.000& 1.023      \\
&&&&&&&&&&&\\
a&$ 3.771  \times 10^{  9}$ &1.259&$ 0.000  $                &3.785& 0.608&   1.807&0.070&0.000&0.700&4.000& 0.6330     \\
b&$ 3.774  \times 10^{  9}$ &1.191&$-2.594  \times 10^{ -7}$ &3.768& 0.261&   1.310&0.068&0.000&0.700&3.118& 0.4170     \\
&&&&&&&&&&&\\
a&$ 4.255  \times 10^{  9}$ &1.259&$ 0.000  $                &3.770& 0.670&   2.084&0.101&0.000&0.700&4.000& 0.7868     \\
b&$ 4.265  \times 10^{  9}$ &1.219&$-7.028  \times 10^{ -7}$ &3.764& 0.476&   1.712&0.101&0.000&0.700&3.440& 0.6062     \\
&&&&&&&&&&&\\
a&$ 4.599  \times 10^{  9}$ &1.259&$ 0.000  $                &3.718& 0.589&   2.415&0.141&0.000&0.700&4.000& 0.9779     \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 1.841  \times 10^{  9}$ &1.585&$ 0.000  $                &3.821& 1.044&   2.537&0.121&0.000&0.700&1.100& 1.119      \\
b&$ 2.062  \times 10^{  9}$ &1.077&$-5.100  \times 10^{ -9}$ &3.694& 0.544&   2.555&0.154&0.000&0.690&0.552& 1.442      \\
c&$ 2.486  \times 10^{  9}$ &0.276&$-2.216  \times 10^{-12}$ &3.653& 1.744&  12.300&0.264&0.000&0.651&0.100& 30.52      \\
d&$ 2.166  \times 10^{ 10}$ &0.276&$ 0.000  $                &3.518&-4.421&   0.019&0.274&0.000&0.651&0.100& 30.52      \\
&&&&&&&&&&&\\
a&$ 1.903  \times 10^{  9}$ &1.585&$ 0.000  $                &3.803& 1.078&   2.860&0.139&0.000&0.700&1.100& 1.346      \\
b&$ 2.033  \times 10^{  9}$ &1.142&$-1.045  \times 10^{ -8}$ &3.695& 0.631&   2.813&0.163&0.000&0.690&0.606& 1.609      \\
c&$ 2.365  \times 10^{  9}$ &0.280&$-1.264  \times 10^{-11}$ &3.647& 1.807&  13.568&0.269&0.000&0.653&0.102& 35.09      \\
d&$ 2.115  \times 10^{ 10}$ &0.280&$ 0.000  $                &3.523&-4.406&   0.019&0.279&0.000&0.653&0.102& 35.09      \\
&&&&&&&&&&&\\
a&$ 1.973  \times 10^{  9}$ &1.585&$ 0.000  $                &3.776& 1.080&   3.245&0.158&0.000&0.700&1.100& 1.618      \\
b&$ 2.035  \times 10^{  9}$ &1.190&$-2.359  \times 10^{ -8}$ &3.694& 0.721&   3.135&0.175&0.000&0.689&0.648& 1.848      \\
c&$ 2.290  \times 10^{  9}$ &0.285&$-3.984  \times 10^{-12}$ &3.643& 1.874&  14.952&0.275&0.000&0.656&0.104& 40.25      \\
d&$ 2.073  \times 10^{ 10}$ &0.285&$ 0.000  $                &3.527&-4.394&   0.019&0.284&0.000&0.656&0.104& 40.25      \\
&&&&&&&&&&&\\
a&$ 1.842  \times 10^{  9}$ &1.585&$ 0.000  $                &3.820& 1.042&   2.533&0.121&0.000&0.700&1.500& 1.082      \\
b&$ 2.071  \times 10^{  9}$ &0.945&$-2.896  \times 10^{ -9}$ &3.691& 0.405&   2.204&0.143&0.000&0.688&0.557& 1.233      \\
c&$ 2.627  \times 10^{  9}$ &0.264&$-3.624  \times 10^{-13}$ &3.671& 1.576&   9.318&0.252&0.000&0.642&0.111& 20.63      \\
d&$ 2.650  \times 10^{  9}$ &0.264&$ 0.000  $                &4.349&-0.153&   0.056&0.261&0.000&0.642&0.111& 20.63      \\
&&&&&&&&&&&\\
a&$ 1.904  \times 10^{  9}$ &1.585&$ 0.000  $                &3.803& 1.078&   2.866&0.139&0.000&0.700&1.500& 1.300      \\
b&$ 2.025  \times 10^{  9}$ &0.988&$-6.457  \times 10^{ -9}$ &3.691& 0.493&   2.441&0.153&0.000&0.688&0.598& 1.400      \\
c&$ 2.445  \times 10^{  9}$ &0.268&$-8.036  \times 10^{-12}$ &3.664& 1.634&  10.290&0.256&0.000&0.643&0.113& 23.75      \\
d&$ 2.466  \times 10^{  9}$ &0.268&$ 0.000  $                &4.367&-0.118&   0.054&0.265&0.000&0.643&0.113& 23.75      \\
&&&&&&&&&&&\\
a&$ 1.972  \times 10^{  9}$ &1.585&$ 0.000  $                &3.776& 1.080&   3.242&0.158&0.000&0.700&1.500& 1.563      \\
b&$ 2.024  \times 10^{  9}$ &1.028&$-1.724  \times 10^{ -8}$ &3.691& 0.587&   2.721&0.167&0.000&0.687&0.637& 1.609      \\
c&$ 2.320  \times 10^{  9}$ &0.273&$ 0.000  $                &3.658& 1.695&  11.350&0.261&0.000&0.646&0.115& 27.29      \\
d&$ 2.340  \times 10^{  9}$ &0.273&$ 0.000  $                &4.373&-0.118&   0.052&0.270&0.000&0.646&0.115& 27.29      \\
&&&&&&&&&&&\\
a&$ 1.844  \times 10^{  9}$ &1.585&$ 0.000  $                &3.820& 1.040&   2.536&0.121&0.000&0.700&2.000& 1.042      \\
b&$ 2.068  \times 10^{  9}$ &0.803&$-1.382  \times 10^{ -9}$ &3.688& 0.233&   1.837&0.130&0.000&0.684&0.510& 1.022      \\
c&$ 2.818  \times 10^{  9}$ &0.251&$ 0.000  $                &3.687& 1.385&   6.944&0.239&0.000&0.628&0.118& 13.62      \\
d&$ 2.852  \times 10^{  9}$ &0.251&$ 0.000  $                &4.342&-0.088&   0.062&0.248&0.000&0.628&0.118& 13.62      \\
&&&&&&&&&&&\\
a&$ 1.902  \times 10^{  9}$ &1.585&$ 0.000  $                &3.803& 1.076&   2.858&0.138&0.000&0.700&2.000& 1.253      \\
b&$ 2.002  \times 10^{  9}$ &0.840&$-3.033  \times 10^{ -9}$ &3.688& 0.320&   2.025&0.141&0.000&0.683&0.546& 1.153      \\
c&$ 2.551  \times 10^{  9}$ &0.255&$ 0.000  $                &3.683& 1.455&   7.670&0.243&0.000&0.629&0.120& 15.69      \\
d&$ 2.580  \times 10^{  9}$ &0.255&$ 0.000  $                &4.331&-0.154&   0.061&0.251&0.000&0.629&0.120& 15.69      \\
&&&&&&&&&&&\\
a&$ 1.973  \times 10^{  9}$ &1.585&$ 0.000  $                &3.776& 1.079&   3.246&0.158&0.000&0.700&2.000& 1.506      \\
b&$ 2.005  \times 10^{  9}$ &0.878&$-9.656  \times 10^{ -9}$ &3.690& 0.415&   2.241&0.158&0.000&0.685&0.586& 1.308      \\
c&$ 2.360  \times 10^{  9}$ &0.259&$-6.333  \times 10^{-12}$ &3.678& 1.522&   8.463&0.248&0.000&0.630&0.122& 18.03      \\
d&$ 2.385  \times 10^{  9}$ &0.259&$ 0.000  $                &4.337&-0.158&   0.059&0.256&0.000&0.630&0.122& 18.03      \\
&&&&&&&&&&&\\
a&$ 1.849  \times 10^{  9}$ &1.585&$ 0.000  $                &3.818& 1.035&   2.537&0.121&0.000&0.700&3.000& 0.9823     \\
b&$ 1.939  \times 10^{  9}$ &0.633&$-5.005  \times 10^{-10}$ &3.687&-0.062&   1.313&0.115&0.000&0.676&0.428& 0.7008     \\
c&$ 3.111  \times 10^{  9}$ &0.232&$-2.522  \times 10^{-13}$ &3.711& 1.069&   4.319&0.218&0.000&0.599&0.123& 6.954      \\
d&$ 2.487  \times 10^{ 10}$ &0.232&$ 0.000  $                &3.506&-4.401&   0.020&0.230&0.000&0.598&0.123& 6.954      \\
&&&&&&&&&&&\\
a&$ 1.903  \times 10^{  9}$ &1.585&$ 0.000  $                &3.802& 1.073&   2.862&0.137&0.000&0.700&3.000& 1.181      \\
b&$ 1.926  \times 10^{  9}$ &0.665&$-2.744  \times 10^{ -9}$ &3.692& 0.031&   1.431&0.131&0.000&0.678&0.460& 0.7752     \\
c&$ 2.678  \times 10^{  9}$ &0.235&$ 0.000  $                &3.707& 1.138&   4.777&0.222&0.000&0.598&0.125& 8.031      \\
d&$ 2.387  \times 10^{ 10}$ &0.235&$ 0.000  $                &3.510&-4.390&   0.020&0.234&0.000&0.598&0.125& 8.031      \\
&&&&&&&&&&&\\
a&$ 1.974  \times 10^{  9}$ &1.585&$ 0.000  $                &3.775& 1.077&   3.245&0.157&0.000&0.700&3.000& 1.420      \\
b&$ 1.980  \times 10^{  9}$ &0.776&$-4.611  \times 10^{ -8}$ &3.706& 0.117&   1.479&0.154&0.000&0.687&0.580& 0.7464     \\
c&$ 2.381  \times 10^{  9}$ &0.239&$-1.357  \times 10^{-12}$ &3.703& 1.208&   5.277&0.226&0.000&0.595&0.128& 9.248      \\
d&$ 2.310  \times 10^{ 10}$ &0.239&$ 0.000  $                &3.513&-4.387&   0.020&0.237&0.000&0.595&0.128& 9.248      \\
&&&&&&&&&&&\\
a&$ 1.854  \times 10^{  9}$ &1.585&$ 0.000  $                &3.816& 1.032&   2.552&0.121&0.000&0.700&4.000& 0.9486     \\
b&$ 1.855  \times 10^{  9}$ &1.388&$-3.340  \times 10^{ -6}$ &3.766& 0.277&   1.350&0.118&0.000&0.700&2.341& 0.4212     \\
&&&&&&&&&&&\\
a&$ 1.907  \times 10^{  9}$ &1.585&$ 0.000  $                &3.800& 1.070&   2.871&0.136&0.000&0.700&4.000& 1.128      \\
b&$ 1.908  \times 10^{  9}$ &1.383&$-8.129  \times 10^{-10}$ &3.764& 0.359&   1.497&0.134&0.000&0.700&2.315& 0.4944     \\
&&&&&&&&&&&\\
a&$ 1.976  \times 10^{  9}$ &1.585&$ 0.000  $                &3.775& 1.074&   3.243&0.157&0.000&0.700&4.000& 1.357      \\
b&$ 1.977  \times 10^{  9}$ &1.461&$-4.885  \times 10^{ -7}$ &3.762& 0.638&   2.082&0.156&0.000&0.700&2.810& 0.7660     \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 9.611  \times 10^{  8}$ &1.995&$ 0.000  $                &3.873& 1.482&   3.295&0.176&0.000&0.700&1.100& 1.483      \\
b&$ 1.003  \times 10^{  9}$ &1.296&$-1.652  \times 10^{ -8}$ &3.705& 0.840&   3.411&0.183&0.000&0.695&0.516& 2.035      \\
c&$ 1.132  \times 10^{  9}$ &0.301&$-1.530  \times 10^{-11}$ &3.633& 2.082&  19.856&0.290&0.000&0.620&0.086& 59.76      \\
d&$ 1.935  \times 10^{ 10}$ &0.301&$ 0.000  $                &3.523&-4.437&   0.018&0.300&0.000&0.620&0.086& 59.76      \\
&&&&&&&&&&&\\
a&$ 9.863  \times 10^{  8}$ &1.995&$ 0.000  $                &3.836& 1.503&   4.002&0.201&0.000&0.700&1.100& 1.978      \\
b&$ 1.005  \times 10^{  9}$ &1.415&$-5.567  \times 10^{ -8}$ &3.703& 0.959&   3.954&0.204&0.000&0.695&0.591& 2.413      \\
c&$ 1.093  \times 10^{  9}$ &0.312&$ 0.000  $                &3.626& 2.175&  22.814&0.301&0.000&0.629&0.089& 72.38      \\
d&$ 1.881  \times 10^{ 10}$ &0.312&$ 0.000  $                &3.531&-4.416&   0.018&0.310&0.000&0.628&0.089& 72.38      \\
&&&&&&&&&&&\\
a&$ 9.975  \times 10^{  8}$ &1.995&$ 0.000  $                &3.790& 1.484&   4.855&0.211&0.000&0.700&1.100& 2.639      \\
b&$ 1.012  \times 10^{  9}$ &1.507&$-1.906  \times 10^{ -7}$ &3.698& 1.087&   4.685&0.219&0.000&0.692&0.655& 2.996      \\
c&$ 1.079  \times 10^{  9}$ &0.322&$-7.846  \times 10^{-12}$ &3.617& 2.263&  26.309&0.312&0.000&0.639&0.092& 88.21      \\
d&$ 1.857  \times 10^{ 10}$ &0.322&$ 0.000  $                &3.536&-4.408&   0.018&0.321&0.000&0.639&0.092& 88.21      \\
&&&&&&&&&&&\\
a&$ 9.609  \times 10^{  8}$ &1.995&$ 0.000  $                &3.873& 1.481&   3.292&0.175&0.000&0.700&1.500& 1.433      \\
b&$ 9.974  \times 10^{  8}$ &1.118&$-1.010  \times 10^{ -8}$ &3.704& 0.716&   2.971&0.175&0.000&0.692&0.507& 1.782      \\
c&$ 1.146  \times 10^{  9}$ &0.286&$-7.555  \times 10^{-12}$ &3.648& 1.904&  15.097&0.275&0.000&0.601&0.094& 40.70      \\
d&$ 2.007  \times 10^{ 10}$ &0.286&$ 0.000  $                &3.510&-4.468&   0.019&0.285&0.000&0.600&0.094& 40.70      \\
&&&&&&&&&&&\\
a&$ 9.863  \times 10^{  8}$ &1.995&$ 0.000  $                &3.836& 1.503&   4.000&0.200&0.000&0.700&1.500& 1.912      \\
b&$ 1.001  \times 10^{  9}$ &1.225&$-3.713  \times 10^{ -8}$ &3.703& 0.836&   3.431&0.199&0.000&0.693&0.584& 2.097      \\
c&$ 1.094  \times 10^{  9}$ &0.297&$-2.033  \times 10^{-11}$ &3.642& 2.000&  17.326&0.286&0.000&0.610&0.098& 49.17      \\
d&$ 1.936  \times 10^{ 10}$ &0.297&$ 0.000  $                &3.521&-4.439&   0.018&0.296&0.000&0.610&0.098& 49.17      \\
&&&&&&&&&&&\\
a&$ 9.975  \times 10^{  8}$ &1.995&$ 0.000  $                &3.790& 1.484&   4.853&0.211&0.000&0.700&1.500& 2.551      \\
b&$ 1.009  \times 10^{  9}$ &1.305&$-1.383  \times 10^{ -7}$ &3.698& 0.962&   4.062&0.215&0.000&0.691&0.646& 2.601      \\
c&$ 1.079  \times 10^{  9}$ &0.307&$-1.183  \times 10^{-11}$ &3.635& 2.096&  19.971&0.297&0.000&0.622&0.102& 59.88      \\
d&$ 1.891  \times 10^{ 10}$ &0.307&$ 0.000  $                &3.529&-4.420&   0.018&0.306&0.000&0.622&0.102& 59.88      \\
&&&&&&&&&&&\\
a&$ 9.612  \times 10^{  8}$ &1.995&$ 0.000  $                &3.872& 1.479&   3.296&0.175&0.000&0.700&2.000& 1.381      \\
b&$ 9.838  \times 10^{  8}$ &0.957&$-5.787  \times 10^{ -9}$ &3.707& 0.569&   2.479&0.169&0.000&0.689&0.470& 1.472      \\
c&$ 1.157  \times 10^{  9}$ &0.272&$-3.822  \times 10^{-12}$ &3.671& 1.735&  11.225&0.260&0.000&0.573&0.100& 26.78      \\
d&$ 1.172  \times 10^{  9}$ &0.272&$ 0.000  $                &4.407& 0.117&   0.059&0.269&0.000&0.573&0.100& 26.78      \\
&&&&&&&&&&&\\
a&$ 9.862  \times 10^{  8}$ &1.995&$ 0.000  $                &3.836& 1.502&   3.994&0.200&0.000&0.700&2.000& 1.842      \\
b&$ 9.944  \times 10^{  8}$ &1.049&$-3.066  \times 10^{ -8}$ &3.707& 0.686&   2.839&0.196&0.000&0.691&0.540& 1.713      \\
c&$ 1.092  \times 10^{  9}$ &0.283&$ 0.000  $                &3.664& 1.826&  12.838&0.271&0.000&0.582&0.105& 32.14      \\
d&$ 1.104  \times 10^{  9}$ &0.283&$ 0.000  $                &4.424& 0.222&   0.061&0.280&0.000&0.582&0.105& 32.14      \\
&&&&&&&&&&&\\
a&$ 9.976  \times 10^{  8}$ &1.995&$ 0.000  $                &3.789& 1.484&   4.857&0.211&0.000&0.700&2.000& 2.458      \\
b&$ 1.004  \times 10^{  9}$ &1.145&$-8.700  \times 10^{ -8}$ &3.703& 0.803&   3.308&0.211&0.000&0.691&0.620& 2.046      \\
c&$ 1.076  \times 10^{  9}$ &0.293&$-8.350  \times 10^{-12}$ &3.654& 1.911&  14.798&0.281&0.000&0.597&0.109& 39.14      \\
d&$ 1.085  \times 10^{  9}$ &0.293&$ 0.000  $                &4.464& 0.362&   0.060&0.291&0.000&0.597&0.109& 39.14      \\
&&&&&&&&&&&\\
a&$ 9.248  \times 10^{  8}$ &1.995&$ 0.000  $                &3.839& 1.349&   3.304&0.170&0.000&0.700&3.000& 1.302      \\
b&$ 9.283  \times 10^{  8}$ &1.085&$-1.801  \times 10^{ -7}$ &3.731& 0.202&   1.455&0.156&0.000&0.696&0.689& 0.6091     \\
c&$ 1.440  \times 10^{  9}$ &0.250&$-1.245  \times 10^{-10}$ &3.667& 1.315&   7.042&0.211&0.000&0.518&0.104& 13.90      \\
d&$ 1.524  \times 10^{  9}$ &0.250&$ 0.000  $                &4.352&-0.068&   0.061&0.247&0.000&0.518&0.104& 13.90      \\
&&&&&&&&&&&\\
a&$ 9.866  \times 10^{  8}$ &1.995&$ 0.000  $                &3.836& 1.500&   4.003&0.199&0.000&0.700&3.000& 1.736      \\
b&$ 9.885  \times 10^{  8}$ &1.021&$-2.156  \times 10^{ -7}$ &3.730& 0.380&   1.794&0.194&0.000&0.694&0.623& 0.8654     \\
c&$ 1.060  \times 10^{  9}$ &0.254&$-2.993  \times 10^{-11}$ &3.686& 1.540&   8.360&0.232&0.000&0.513&0.105& 17.86      \\
d&$ 1.114  \times 10^{  9}$ &0.254&$ 0.000  $                &4.380& 0.092&   0.065&0.250&0.000&0.513&0.105& 17.86      \\
&&&&&&&&&&&\\
a&$ 9.978  \times 10^{  8}$ &1.995&$ 0.000  $                &3.789& 1.484&   4.855&0.210&0.000&0.700&3.000& 2.316      \\
b&$ 9.999  \times 10^{  8}$ &1.017&$-2.429  \times 10^{ -7}$ &3.718& 0.501&   2.178&0.208&0.000&0.693&0.619& 1.160      \\
c&$ 1.047  \times 10^{  9}$ &0.264&$-1.787  \times 10^{-12}$ &3.682& 1.642&   9.574&0.243&0.000&0.530&0.110& 21.49      \\
d&$ 1.091  \times 10^{  9}$ &0.264&$ 0.000  $                &4.363& 0.027&   0.065&0.260&0.000&0.530&0.110& 21.49      \\
&&&&&&&&&&&\\
a&$ 9.653  \times 10^{  8}$ &1.995&$ 0.000  $                &3.868& 1.476&   3.358&0.175&0.000&0.700&4.000& 1.284      \\
b&$ 9.665  \times 10^{  8}$ &1.688&$-7.473  \times 10^{ -8}$ &3.766& 0.426&   1.601&0.172&0.000&0.700&2.092& 0.5021     \\
&&&&&&&&&&&\\
a&$ 9.872  \times 10^{  8}$ &1.995&$ 0.000  $                &3.835& 1.498&   4.005&0.199&0.000&0.700&4.000& 1.659      \\
b&$ 9.876  \times 10^{  8}$ &1.665&$-2.719  \times 10^{ -6}$ &3.764& 0.534&   1.833&0.195&0.000&0.700&2.008& 0.6218     \\
&&&&&&&&&&&\\
a&$ 9.982  \times 10^{  8}$ &1.995&$ 0.000  $                &3.789& 1.483&   4.856&0.210&0.000&0.700&4.000& 2.213      \\
b&$ 9.986  \times 10^{  8}$ &1.689&$-1.517  \times 10^{ -5}$ &3.762& 0.727&   2.310&0.208&0.000&0.700&2.096& 0.8673     \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 5.030  \times 10^{  8}$ &2.512&$ 0.000  $                &3.938& 1.903&   3.965&0.242&0.000&0.700&1.100& 1.743      \\
b&$ 5.116  \times 10^{  8}$ &1.408&$-3.296  \times 10^{ -8}$ &3.709& 1.107&   4.548&0.238&0.000&0.696&0.416& 3.029      \\
c&$ 5.508  \times 10^{  8}$ &0.339&$ 0.000  $                &3.626& 2.361&  28.262&0.328&0.000&0.571&0.076& 95.37      \\
d&$ 5.567  \times 10^{  8}$ &0.339&$ 0.000  $                &4.563& 0.641&   0.052&0.337&0.000&0.571&0.076& 95.37      \\
&&&&&&&&&&&\\
a&$ 5.143  \times 10^{  8}$ &2.512&$ 0.000  $                &3.874& 1.913&   5.381&0.273&0.000&0.700&1.100& 2.748      \\
b&$ 5.177  \times 10^{  8}$ &1.656&$-1.889  \times 10^{ -7}$ &3.707& 1.262&   5.512&0.272&0.000&0.697&0.527& 3.691      \\
c&$ 5.311  \times 10^{  8}$ &0.380&$-7.252  \times 10^{-10}$ &3.584& 2.304&  32.203&0.319&0.000&0.592&0.086& 109.8      \\
d&$ 1.023  \times 10^{  9}$ &0.380&$ 0.000  $                &4.587& 1.035&   0.074&0.378&0.211&0.592&0.086& 109.8      \\
&&&&&&&&&&&\\
a&$ 5.176  \times 10^{  8}$ &2.512&$ 0.000  $                &3.795& 1.857&   7.279&0.281&0.000&0.700&1.100& 4.335      \\
b&$ 5.205  \times 10^{  8}$ &1.903&$-1.034  \times 10^{ -6}$ &3.698& 1.440&   7.039&0.285&0.000&0.696&0.658& 4.906      \\
c&$ 5.300  \times 10^{  8}$ &0.430&$-4.536  \times 10^{ -9}$ &3.573& 2.363&  36.249&0.329&0.000&0.616&0.099& 123.6      \\
d&$ 1.017  \times 10^{ 10}$ &0.430&$ 0.000  $                &3.550&-4.500&   0.015&0.429&0.307&0.616&0.098& 123.7      \\
&&&&&&&&&&&\\
a&$ 5.032  \times 10^{  8}$ &2.512&$ 0.000  $                &3.938& 1.902&   3.976&0.242&0.000&0.700&1.500& 1.684      \\
b&$ 5.081  \times 10^{  8}$ &1.248&$-3.721  \times 10^{ -8}$ &3.715& 0.993&   3.886&0.234&0.000&0.694&0.425& 2.540      \\
c&$ 5.393  \times 10^{  8}$ &0.321&$-1.078  \times 10^{ -9}$ &3.617& 2.089&  21.592&0.283&0.000&0.535&0.083& 65.57      \\
d&$ 5.538  \times 10^{  8}$ &0.321&$ 0.000  $                &4.549& 0.860&   0.072&0.318&0.000&0.535&0.083& 65.59      \\
&&&&&&&&&&&\\
a&$ 5.143  \times 10^{  8}$ &2.512&$ 0.000  $                &3.875& 1.913&   5.369&0.273&0.000&0.700&1.500& 2.656      \\
b&$ 5.168  \times 10^{  8}$ &1.453&$-2.234  \times 10^{ -7}$ &3.710& 1.146&   4.753&0.271&0.000&0.696&0.532& 3.155      \\
c&$ 5.315  \times 10^{  8}$ &0.340&$-4.037  \times 10^{-10}$ &3.620& 2.291&  26.853&0.315&0.000&0.554&0.088& 88.49      \\
d&$ 1.221  \times 10^{  9}$ &0.340&$ 0.000  $                &4.540& 0.923&   0.080&0.337&0.067&0.554&0.088& 88.49      \\
&&&&&&&&&&&\\
a&$ 5.176  \times 10^{  8}$ &2.512&$ 0.000  $                &3.795& 1.857&   7.286&0.281&0.000&0.700&1.500& 4.189      \\
b&$ 5.198  \times 10^{  8}$ &1.669&$-9.199  \times 10^{ -7}$ &3.700& 1.321&   6.080&0.283&0.000&0.695&0.663& 4.203      \\
c&$ 5.303  \times 10^{  8}$ &0.364&$-2.231  \times 10^{ -9}$ &3.592& 2.353&  32.787&0.327&0.000&0.589&0.095& 115.4      \\
d&$ 1.046  \times 10^{  9}$ &0.364&$ 0.000  $                &4.365& 1.778&   0.482&0.356&0.105&0.589&0.095& 115.5      \\
&&&&&&&&&&&\\
a&$ 5.032  \times 10^{  8}$ &2.512&$ 0.000  $                &3.937& 1.900&   3.972&0.241&0.000&0.700&2.000& 1.623      \\
b&$ 5.049  \times 10^{  8}$ &1.285&$-2.409  \times 10^{ -7}$ &3.740& 0.828&   2.862&0.233&0.000&0.697&0.518& 1.569      \\
c&$ 5.422  \times 10^{  8}$ &0.299&$-4.078  \times 10^{-11}$ &3.667& 2.057&  16.516&0.277&0.000&0.474&0.086& 45.46      \\
d&$ 5.568  \times 10^{  8}$ &0.299&$ 0.000  $                &4.490& 0.698&   0.078&0.296&0.000&0.474&0.086& 45.46      \\
&&&&&&&&&&&\\
a&$ 5.144  \times 10^{  8}$ &2.512&$ 0.000  $                &3.875& 1.912&   5.374&0.273&0.000&0.700&2.000& 2.559      \\
b&$ 5.159  \times 10^{  8}$ &1.341&$-3.662  \times 10^{ -7}$ &3.720& 0.990&   3.789&0.269&0.000&0.696&0.552& 2.333      \\
c&$ 5.315  \times 10^{  8}$ &0.329&$-1.009  \times 10^{-11}$ &3.677& 2.239&  19.463&0.306&0.000&0.464&0.096& 55.62      \\
d&$ 1.349  \times 10^{  9}$ &0.329&$ 0.000  $                &4.619& 1.051&   0.065&0.327&0.111&0.464&0.096& 55.62      \\
&&&&&&&&&&&\\
a&$ 5.176  \times 10^{  8}$ &2.512&$ 0.000  $                &3.794& 1.857&   7.295&0.281&0.000&0.700&2.000& 4.037      \\
b&$ 5.190  \times 10^{  8}$ &1.475&$-8.723  \times 10^{ -7}$ &3.706& 1.163&   4.935&0.281&0.000&0.694&0.643& 3.276      \\
c&$ 5.303  \times 10^{  8}$ &0.342&$-5.569  \times 10^{-11}$ &3.646& 2.328&  24.848&0.322&0.000&0.530&0.100& 78.70      \\
d&$ 1.185  \times 10^{  9}$ &0.342&$ 0.000  $                &4.534& 0.891&   0.080&0.339&0.099&0.530&0.100& 78.70      \\
&&&&&&&&&&&\\
a&$ 5.033  \times 10^{  8}$ &2.512&$ 0.000  $                &3.937& 1.896&   3.960&0.239&0.000&0.700&3.000& 1.529      \\
b&$ 5.041  \times 10^{  8}$ &1.366&$-1.087  \times 10^{ -6}$ &3.749& 0.437&   1.750&0.230&0.000&0.698&0.689& 0.7157     \\
c&$ 5.451  \times 10^{  8}$ &0.287&$-3.391  \times 10^{-11}$ &3.737& 1.874&   9.696&0.257&0.000&0.273&0.094& 20.91      \\
d&$ 5.629  \times 10^{  8}$ &0.287&$ 0.000  $                &4.525& 0.577&   0.058&0.284&0.000&0.273&0.094& 20.91      \\
&&&&&&&&&&&\\
a&$ 5.145  \times 10^{  8}$ &2.512&$ 0.000  $                &3.875& 1.911&   5.359&0.272&0.000&0.700&3.000& 2.412      \\
b&$ 5.152  \times 10^{  8}$ &1.316&$-1.099  \times 10^{ -6}$ &3.737& 0.658&   2.394&0.267&0.000&0.696&0.647& 1.172      \\
c&$ 5.304  \times 10^{  8}$ &0.318&$-3.055  \times 10^{-11}$ &3.736& 2.005&  11.298&0.283&0.000&0.245&0.105& 25.04      \\
d&$ 5.386  \times 10^{  8}$ &0.318&$ 0.000  $                &4.465& 0.756&   0.094&0.314&0.000&0.245&0.105& 25.04      \\
&&&&&&&&&&&\\
a&$ 5.177  \times 10^{  8}$ &2.512&$ 0.000  $                &3.794& 1.857&   7.298&0.281&0.000&0.700&3.000& 3.804      \\
b&$ 5.183  \times 10^{  8}$ &1.326&$-1.420  \times 10^{ -6}$ &3.720& 0.855&   3.237&0.280&0.000&0.695&0.655& 1.834      \\
c&$ 5.289  \times 10^{  8}$ &0.333&$-3.211  \times 10^{-10}$ &3.717& 2.133&  14.345&0.302&0.000&0.296&0.110& 35.07      \\
d&$ 1.291  \times 10^{  9}$ &0.333&$ 0.000  $                &4.566& 0.633&   0.051&0.331&0.112&0.296&0.110& 35.07      \\
&&&&&&&&&&&\\
a&$ 5.038  \times 10^{  8}$ &2.512&$ 0.000  $                &3.936& 1.892&   3.963&0.237&0.000&0.700&4.000& 1.461      \\
b&$ 5.042  \times 10^{  8}$ &2.086&$-3.090  \times 10^{ -6}$ &3.769& 0.540&   1.797&0.230&0.000&0.700&1.981& 0.5403     \\
&&&&&&&&&&&\\
a&$ 5.148  \times 10^{  8}$ &2.512&$ 0.000  $                &3.874& 1.910&   5.365&0.272&0.000&0.700&4.000& 2.305      \\
b&$ 5.150  \times 10^{  8}$ &2.025&$-1.800  \times 10^{ -5}$ &3.765& 0.727&   2.270&0.267&0.000&0.700&1.817& 0.7863     \\
&&&&&&&&&&&\\
a&$ 5.178  \times 10^{  8}$ &2.512&$ 0.000  $                &3.795& 1.858&   7.274&0.281&0.000&0.700&4.000& 3.635      \\
b&$ 5.179  \times 10^{  8}$ &2.105&$-5.477  \times 10^{ -7}$ &3.754& 1.026&   3.375&0.279&0.000&0.700&2.034& 1.380      \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 2.707  \times 10^{  8}$ &3.162&$ 0.000  $                &4.004& 2.318&   4.728&0.330&0.000&0.700&1.100& 2.020      \\
b&$ 2.723  \times 10^{  8}$ &1.597&$-2.679  \times 10^{ -7}$ &3.722& 1.389&   5.933&0.323&0.000&0.697&0.360& 4.254      \\
c&$ 2.823  \times 10^{  8}$ &0.398&$-1.702  \times 10^{ -9}$ &3.630& 2.624&  37.523&0.364&0.000&0.434&0.071& 134.5      \\
d&$ 6.511  \times 10^{  8}$ &0.398&$ 0.000  $                &4.678& 1.249&   0.062&0.396&0.260&0.434&0.071& 134.5      \\
&&&&&&&&&&&\\
a&$ 2.755  \times 10^{  8}$ &3.162&$ 0.000  $                &3.910& 2.313&   7.241&0.366&0.000&0.700&1.100& 3.818      \\
b&$ 2.762  \times 10^{  8}$ &1.970&$-1.005  \times 10^{ -6}$ &3.710& 1.562&   7.674&0.364&0.000&0.698&0.484& 5.577      \\
c&$ 2.804  \times 10^{  8}$ &0.467&$-2.520  \times 10^{ -8}$ &3.590& 2.618&  44.906&0.389&0.000&0.500&0.084& 163.1      \\
d&$ 6.636  \times 10^{  9}$ &0.467&$ 0.000  $                &3.601&-4.335&   0.014&0.466&0.374&0.500&0.084& 163.2      \\
&&&&&&&&&&&\\
a&$ 2.766  \times 10^{  8}$ &3.162&$ 0.000  $                &3.793& 2.214&  11.064&0.372&0.000&0.700&1.100& 7.218      \\
b&$ 2.773  \times 10^{  8}$ &2.376&$-4.369  \times 10^{ -6}$ &3.694& 1.789&  10.708&0.374&0.000&0.698&0.649& 8.237      \\
c&$ 4.216  \times 10^{  8}$ &0.552&$-4.029  \times 10^{-11}$ &3.683& 3.140&  53.395&0.543&0.486&0.577&0.101& 195.1      \\
d&$ 4.218  \times 10^{  8}$ &0.552&$ 0.000  $                &3.875& 3.141&  22.100&0.545&0.486&0.577&0.101& 195.1      \\
&&&&&&&&&&&\\
a&$ 2.707  \times 10^{  8}$ &3.162&$ 0.000  $                &4.004& 2.316&   4.718&0.328&0.000&0.700&1.500& 1.952      \\
b&$ 2.715  \times 10^{  8}$ &1.732&$-9.631  \times 10^{ -7}$ &3.753& 1.238&   4.322&0.320&0.000&0.699&0.489& 2.514      \\
c&$ 2.828  \times 10^{  8}$ &0.387&$-2.424  \times 10^{-11}$ &3.681& 2.556&  27.485&0.353&0.000&0.305&0.079& 85.67      \\
d&$ 6.866  \times 10^{  8}$ &0.387&$ 0.000  $                &4.663& 1.073&   0.054&0.386&0.233&0.305&0.079& 85.67      \\
&&&&&&&&&&&\\
a&$ 2.755  \times 10^{  8}$ &3.162&$ 0.000  $                &3.911& 2.313&   7.223&0.365&0.000&0.700&1.500& 3.690      \\
b&$ 2.761  \times 10^{  8}$ &1.840&$-1.473  \times 10^{ -6}$ &3.718& 1.434&   6.374&0.363&0.000&0.698&0.537& 4.347      \\
c&$ 2.805  \times 10^{  8}$ &0.435&$-3.545  \times 10^{ -9}$ &3.643& 2.617&  35.148&0.387&0.000&0.365&0.090& 117.1      \\
d&$ 4.845  \times 10^{  8}$ &0.435&$ 0.000  $                &4.454& 1.305&   0.185&0.422&0.170&0.365&0.090& 117.1      \\
&&&&&&&&&&&\\
a&$ 2.766  \times 10^{  8}$ &3.162&$ 0.000  $                &3.793& 2.214&  11.069&0.372&0.000&0.700&1.500& 6.976      \\
b&$ 2.771  \times 10^{  8}$ &2.069&$-5.163  \times 10^{ -6}$ &3.696& 1.671&   9.273&0.374&0.000&0.696&0.646& 7.114      \\
c&$ 2.799  \times 10^{  8}$ &0.492&$-3.926  \times 10^{ -8}$ &3.586& 2.601&  44.854&0.396&0.000&0.521&0.103& 159.2      \\
d&$ 4.631  \times 10^{  9}$ &0.492&$ 0.000  $                &3.649&-4.162&   0.014&0.491&0.413&0.521&0.103& 159.4      \\
&&&&&&&&&&&\\
a&$ 2.708  \times 10^{  8}$ &3.162&$ 0.000  $                &4.003& 2.315&   4.739&0.328&0.000&0.700&2.000& 1.881      \\
b&$ 2.712  \times 10^{  8}$ &1.812&$-1.886  \times 10^{ -6}$ &3.763& 1.024&   3.231&0.318&0.000&0.699&0.618& 1.569      \\
c&$ 2.831  \times 10^{  8}$ &0.377&$-3.657  \times 10^{-11}$ &3.715& 2.402&  19.679&0.334&0.000&0.202&0.086& 52.68      \\
d&$ 6.904  \times 10^{  8}$ &0.377&$ 0.000  $                &4.588& 1.216&   0.090&0.373&0.101&0.202&0.086& 52.68      \\
&&&&&&&&&&&\\
a&$ 2.755  \times 10^{  8}$ &3.162&$ 0.000  $                &3.910& 2.313&   7.243&0.365&0.000&0.700&2.000& 3.556      \\
b&$ 2.759  \times 10^{  8}$ &1.743&$-2.333  \times 10^{ -6}$ &3.727& 1.263&   5.020&0.361&0.000&0.697&0.581& 3.108      \\
c&$ 2.805  \times 10^{  8}$ &0.424&$ 0.000  $                &3.704& 2.572&  25.229&0.381&0.000&0.240&0.098& 72.30      \\
d&$ 1.232  \times 10^{ 10}$ &0.424&$ 0.000  $                &3.486&-4.765&   0.015&0.424&0.298&0.240&0.098& 72.30      \\
&&&&&&&&&&&\\
a&$ 2.766  \times 10^{  8}$ &3.162&$ 0.000  $                &3.794& 2.216&  11.041&0.372&0.000&0.700&2.000& 6.722      \\
b&$ 2.770  \times 10^{  8}$ &1.867&$-5.232  \times 10^{ -6}$ &3.703& 1.513&   7.480&0.373&0.000&0.695&0.649& 5.424      \\
c&$ 2.800  \times 10^{  8}$ &0.448&$-5.829  \times 10^{ -9}$ &3.636& 2.600&  35.530&0.395&0.000&0.385&0.104& 117.6      \\
d&$ 1.044  \times 10^{ 10}$ &0.448&$ 0.000  $                &3.527&-4.619&   0.014&0.448&0.343&0.385&0.104& 117.6      \\
&&&&&&&&&&&\\
a&$ 2.709  \times 10^{  8}$ &3.162&$ 0.000  $                &4.002& 2.312&   4.734&0.326&0.000&0.700&3.000& 1.773      \\
b&$ 2.712  \times 10^{  8}$ &1.735&$-3.870  \times 10^{ -6}$ &3.757& 0.618&   2.083&0.314&0.000&0.698&0.699& 0.8228     \\
c&$ 2.837  \times 10^{  8}$ &0.363&$-2.933  \times 10^{-13}$ &3.779& 2.187&  11.471&0.313&0.000&0.175&0.094& 23.93      \\
d&$ 7.649  \times 10^{  8}$ &0.363&$ 0.000  $                &4.581& 0.958&   0.069&0.360&0.105&0.175&0.094& 23.93      \\
&&&&&&&&&&&\\
a&$ 2.756  \times 10^{  8}$ &3.162&$ 0.000  $                &3.910& 2.312&   7.233&0.365&0.000&0.700&3.000& 3.351      \\
b&$ 2.758  \times 10^{  8}$ &1.681&$-4.543  \times 10^{ -6}$ &3.740& 0.925&   3.208&0.359&0.000&0.697&0.663& 1.604      \\
c&$ 2.805  \times 10^{  8}$ &0.416&$-8.731  \times 10^{-11}$ &3.799& 2.463&  14.358&0.368&0.000&0.217&0.109& 31.40      \\
d&$ 5.899  \times 10^{  8}$ &0.416&$ 0.000  $                &4.772& 1.418&   0.049&0.415&0.298&0.217&0.109& 31.40      \\
&&&&&&&&&&&\\
a&$ 2.766  \times 10^{  8}$ &3.162&$ 0.000  $                &3.794& 2.217&  11.038&0.372&0.000&0.700&3.000& 6.335      \\
b&$ 2.768  \times 10^{  8}$ &1.690&$-6.623  \times 10^{ -6}$ &3.718& 1.206&   4.899&0.371&0.000&0.695&0.669& 3.015      \\
c&$ 2.800  \times 10^{  8}$ &0.432&$ 0.000  $                &3.742& 2.554&  20.768&0.388&0.000&0.246&0.114& 53.63      \\
d&$ 1.067  \times 10^{ 10}$ &0.432&$ 0.000  $                &3.514&-4.657&   0.015&0.432&0.314&0.246&0.114& 53.63      \\
&&&&&&&&&&&\\
a&$ 2.712  \times 10^{  8}$ &3.162&$ 0.000  $                &4.001& 2.308&   4.733&0.324&0.000&0.700&4.000& 1.694      \\
b&$ 2.713  \times 10^{  8}$ &2.696&$-6.725  \times 10^{ -5}$ &3.788& 0.829&   2.306&0.315&0.000&0.700&2.145& 0.6805     \\
&&&&&&&&&&&\\
a&$ 2.757  \times 10^{  8}$ &3.162&$ 0.000  $                &3.909& 2.311&   7.241&0.364&0.000&0.700&4.000& 3.202      \\
b&$ 2.757  \times 10^{  8}$ &2.477&$-8.774  \times 10^{ -5}$ &3.773& 0.965&   2.881&0.358&0.000&0.700&1.678& 1.024      \\
&&&&&&&&&&&\\
a&$ 2.766  \times 10^{  8}$ &3.162&$ 0.000  $                &3.793& 2.216&  11.076&0.372&0.000&0.700&4.000& 6.053      \\
b&$ 2.767  \times 10^{  8}$ &2.679&$-5.228  \times 10^{ -5}$ &3.751& 1.405&   5.289&0.371&0.000&0.700&2.103& 2.380      \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 1.489  \times 10^{  8}$ &3.981&$ 0.000  $                &4.069& 2.720&   5.574&0.442&0.000&0.700&1.100& 2.313      \\
b&$ 1.494  \times 10^{  8}$ &2.221&$-3.315  \times 10^{ -6}$ &3.763& 1.621&   6.437&0.438&0.000&0.699&0.413& 4.057      \\
c&$ 1.531  \times 10^{  8}$ &0.520&$-1.760  \times 10^{ -8}$ &3.659& 2.832&  41.793&0.446&0.000&0.231&0.074& 138.3      \\
d&$ 9.219  \times 10^{  9}$ &0.520&$ 0.000  $                &3.561&-4.556&   0.013&0.520&0.454&0.231&0.074& 138.3      \\
&&&&&&&&&&&\\
a&$ 1.510  \times 10^{  8}$ &3.981&$ 0.000  $                &3.941& 2.701&   9.802&0.486&0.000&0.700&1.100& 5.380      \\
b&$ 1.513  \times 10^{  8}$ &2.460&$-5.639  \times 10^{ -6}$ &3.713& 1.845&  10.479&0.484&0.000&0.699&0.479& 7.959      \\
c&$ 2.274  \times 10^{  8}$ &0.609&$-1.330  \times 10^{ -5}$ &3.793& 3.651&  57.930&0.604&0.539&0.395&0.087& 208.7      \\
d&$ 2.274  \times 10^{  8}$ &0.609&$-1.330  \times 10^{ -5}$ &3.793& 3.651&  57.930&0.604&0.539&0.395&0.087& 208.7      \\
&&&&&&&&&&&\\
a&$ 1.514  \times 10^{  8}$ &3.981&$ 0.000  $                &3.784& 2.562&  17.219&0.492&0.000&0.700&1.100& 12.52      \\
b&$ 1.516  \times 10^{  8}$ &2.932&$-2.006  \times 10^{ -5}$ &3.685& 2.146&  16.815&0.494&0.000&0.698&0.628& 14.60      \\
c&$ 2.096  \times 10^{  8}$ &0.702&$-1.418  \times 10^{ -7}$ &3.780& 3.902&  82.054&0.698&0.649&0.278&0.102& 329.5      \\
d&$ 2.096  \times 10^{  8}$ &0.702&$ 0.000  $                &3.862& 3.898&  55.911&0.698&0.648&0.278&0.102& 329.5      \\
&&&&&&&&&&&\\
a&$ 1.489  \times 10^{  8}$ &3.981&$ 0.000  $                &4.068& 2.718&   5.572&0.442&0.000&0.700&1.500& 2.235      \\
b&$ 1.492  \times 10^{  8}$ &2.370&$-5.216  \times 10^{ -6}$ &3.774& 1.426&   4.872&0.435&0.000&0.699&0.556& 2.553      \\
c&$ 1.533  \times 10^{  8}$ &0.502&$-8.365  \times 10^{-10}$ &3.717& 2.807&  31.081&0.439&0.000&0.180&0.082& 90.56      \\
d&$ 1.192  \times 10^{ 10}$ &0.502&$ 0.000  $                &3.508&-4.754&   0.014&0.501&0.427&0.180&0.082& 90.56      \\
&&&&&&&&&&&\\
a&$ 1.510  \times 10^{  8}$ &3.981&$ 0.000  $                &3.941& 2.701&   9.804&0.486&0.000&0.700&1.500& 5.199      \\
b&$ 1.512  \times 10^{  8}$ &2.345&$-7.665  \times 10^{ -6}$ &3.721& 1.706&   8.602&0.483&0.000&0.698&0.547& 6.023      \\
c&$ 1.527  \times 10^{  8}$ &0.576&$-1.308  \times 10^{ -8}$ &3.655& 2.867&  44.269&0.493&0.000&0.270&0.095& 144.0      \\
d&$ 4.537  \times 10^{  9}$ &0.576&$ 0.000  $                &3.671&-4.165&   0.013&0.576&0.530&0.270&0.095& 144.0      \\
&&&&&&&&&&&\\
a&$ 1.514  \times 10^{  8}$ &3.981&$ 0.000  $                &3.784& 2.563&  17.219&0.492&0.000&0.700&1.500& 12.10      \\
b&$ 1.516  \times 10^{  8}$ &2.599&$-2.391  \times 10^{ -5}$ &3.689& 2.029&  14.474&0.494&0.000&0.696&0.644& 12.36      \\
c&$ 2.153  \times 10^{  8}$ &0.645&$-8.010  \times 10^{ -6}$ &3.801& 3.795&  65.978&0.641&0.586&0.390&0.108& 247.6      \\
d&$ 2.153  \times 10^{  8}$ &0.645&$-8.010  \times 10^{ -6}$ &3.801& 3.795&  65.978&0.641&0.586&0.390&0.108& 247.6      \\
&&&&&&&&&&&\\
a&$ 1.489  \times 10^{  8}$ &3.981&$ 0.000  $                &4.068& 2.717&   5.560&0.440&0.000&0.700&2.000& 2.154      \\
b&$ 1.492  \times 10^{  8}$ &2.375&$-7.186  \times 10^{ -6}$ &3.772& 1.195&   3.771&0.430&0.000&0.699&0.660& 1.720      \\
c&$ 1.537  \times 10^{  8}$ &0.490&$-1.907  \times 10^{-10}$ &3.783& 2.776&  22.172&0.430&0.000&0.170&0.089& 55.31      \\
d&$ 1.378  \times 10^{ 10}$ &0.490&$ 0.000  $                &3.474&-4.879&   0.014&0.490&0.410&0.170&0.089& 55.31      \\
&&&&&&&&&&&\\
a&$ 1.510  \times 10^{  8}$ &3.981&$ 0.000  $                &3.941& 2.701&   9.831&0.486&0.000&0.700&2.000& 5.010      \\
b&$ 1.512  \times 10^{  8}$ &2.245&$-1.033  \times 10^{ -5}$ &3.729& 1.529&   6.751&0.482&0.000&0.698&0.602& 4.259      \\
c&$ 1.527  \times 10^{  8}$ &0.561&$-1.891  \times 10^{ -9}$ &3.725& 2.858&  31.827&0.489&0.000&0.227&0.104& 89.12      \\
d&$ 4.217  \times 10^{  8}$ &0.561&$ 0.000  $                &4.178&-2.077&   0.013&0.561&0.515&0.227&0.104& 89.12      \\
&&&&&&&&&&&\\
a&$ 1.514  \times 10^{  8}$ &3.981&$ 0.000  $                &3.785& 2.564&  17.195&0.492&0.000&0.700&2.000& 11.66      \\
b&$ 1.516  \times 10^{  8}$ &2.383&$-2.414  \times 10^{ -5}$ &3.697& 1.873&  11.628&0.493&0.000&0.695&0.664& 9.276      \\
c&$ 1.525  \times 10^{  8}$ &0.605&$-3.276  \times 10^{ -8}$ &3.627& 2.861&  50.096&0.503&0.000&0.346&0.113& 169.7      \\
d&$ 2.306  \times 10^{  8}$ &0.605&$ 0.000  $                &5.066& 2.167&   0.030&0.604&0.577&0.346&0.113& 169.8      \\
&&&&&&&&&&&\\
a&$ 1.490  \times 10^{  8}$ &3.981&$ 0.000  $                &4.068& 2.713&   5.550&0.438&0.000&0.700&3.000& 2.030      \\
b&$ 1.492  \times 10^{  8}$ &2.189&$-1.241  \times 10^{ -5}$ &3.763& 0.787&   2.462&0.424&0.000&0.698&0.702& 0.9403     \\
c&$ 1.541  \times 10^{  8}$ &0.476&$-6.857  \times 10^{-12}$ &3.885& 2.707&  12.770&0.420&0.000&0.158&0.099& 24.57      \\
d&$ 8.970  \times 10^{  9}$ &0.476&$ 0.000  $                &3.547&-4.573&   0.014&0.476&0.391&0.158&0.099& 24.57      \\
&&&&&&&&&&&\\
a&$ 1.510  \times 10^{  8}$ &3.981&$ 0.000  $                &3.941& 2.701&   9.795&0.485&0.000&0.700&3.000& 4.722      \\
b&$ 1.511  \times 10^{  8}$ &2.144&$-1.697  \times 10^{ -5}$ &3.741& 1.193&   4.343&0.480&0.000&0.697&0.677& 2.231      \\
c&$ 1.528  \times 10^{  8}$ &0.552&$-1.637  \times 10^{ -9}$ &3.847& 2.854&  18.051&0.485&0.000&0.213&0.116& 38.45      \\
d&$ 5.300  \times 10^{  9}$ &0.552&$ 0.000  $                &3.643&-4.254&   0.013&0.552&0.498&0.213&0.116& 38.45      \\
&&&&&&&&&&&\\
a&$ 1.514  \times 10^{  8}$ &3.981&$ 0.000  $                &3.784& 2.563&  17.246&0.492&0.000&0.700&3.000& 10.98      \\
b&$ 1.515  \times 10^{  8}$ &2.135&$-2.724  \times 10^{ -5}$ &3.713& 1.571&   7.635&0.492&0.000&0.693&0.673& 5.210      \\
c&$ 1.525  \times 10^{  8}$ &0.573&$-2.156  \times 10^{ -9}$ &3.736& 2.852&  30.033&0.500&0.000&0.245&0.121& 81.04      \\
d&$ 4.427  \times 10^{  9}$ &0.573&$ 0.000  $                &3.673&-4.152&   0.013&0.573&0.526&0.245&0.121& 81.04      \\
&&&&&&&&&&&\\
a&$ 1.493  \times 10^{  8}$ &3.981&$ 0.000  $                &4.065& 2.710&   5.600&0.437&0.000&0.700&4.000& 1.940      \\
b&$ 1.493  \times 10^{  8}$ &3.461&$-1.061  \times 10^{ -4}$ &3.794& 1.054&   2.895&0.425&0.000&0.700&2.285& 0.8367     \\
&&&&&&&&&&&\\
a&$ 1.511  \times 10^{  8}$ &3.981&$ 0.000  $                &3.941& 2.700&   9.804&0.485&0.000&0.700&4.000& 4.512      \\
b&$ 1.511  \times 10^{  8}$ &3.247&$-1.585  \times 10^{ -4}$ &3.774& 1.309&   4.263&0.478&0.000&0.700&1.877& 1.585      \\
&&&&&&&&&&&\\
a&$ 1.514  \times 10^{  8}$ &3.981&$ 0.000  $                &3.785& 2.564&  17.215&0.492&0.000&0.700&4.000& 10.50      \\
b&$ 1.515  \times 10^{  8}$ &3.453&$-1.006  \times 10^{ -4}$ &3.741& 1.813&   8.851&0.492&0.000&0.700&2.266& 4.484      \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 8.471  \times 10^{  7}$ &5.012&$ 0.000  $                &4.129& 3.107&   6.596&0.595&0.000&0.700&1.100& 2.654      \\
b&$ 8.494  \times 10^{  7}$ &2.683&$-1.169  \times 10^{ -5}$ &3.772& 1.837&   7.892&0.591&0.000&0.699&0.390& 5.012      \\
c&$ 8.644  \times 10^{  7}$ &0.685&$-9.765  \times 10^{ -9}$ &3.707& 3.113&  46.217&0.587&0.000&0.183&0.077& 140.3      \\
d&$ 1.380  \times 10^{  8}$ &0.685&$ 0.000  $                &5.212& 2.815&   0.032&0.685&0.668&0.183&0.077& 140.3      \\
&&&&&&&&&&&\\
a&$ 8.566  \times 10^{  7}$ &5.012&$ 0.000  $                &3.967& 3.078&  13.443&0.645&0.000&0.700&1.100& 7.731      \\
b&$ 8.574  \times 10^{  7}$ &3.133&$-2.441  \times 10^{ -5}$ &3.714& 2.122&  14.315&0.645&0.000&0.698&0.487& 11.23      \\
c&$ 1.203  \times 10^{  8}$ &0.774&$-9.466  \times 10^{ -7}$ &3.832& 4.069&  78.361&0.771&0.727&0.138&0.088& 291.8      \\
d&$ 1.203  \times 10^{  8}$ &0.774&$ 0.000  $                &4.065& 4.056&  26.394&0.771&0.727&0.138&0.088& 291.8      \\
&&&&&&&&&&&\\
a&$ 8.583  \times 10^{  7}$ &5.012&$ 0.000  $                &3.770& 2.913&  27.561&0.652&0.000&0.700&1.100& 22.52      \\
b&$ 8.589  \times 10^{  7}$ &3.702&$-7.277  \times 10^{ -5}$ &3.675& 2.510&  26.872&0.654&0.000&0.698&0.631& 26.18      \\
c&$ 1.159  \times 10^{  8}$ &0.889&$ 0.000  $                &3.787& 4.327& 129.867&0.000&0.847&0.002&0.102& 583.5      \\
d&$ 1.159  \times 10^{  8}$ &0.889&$ 0.000  $                &4.896& 4.365&   0.821&0.000&0.878&0.002&0.102& 583.5      \\
&&&&&&&&&&&\\
a&$ 8.473  \times 10^{  7}$ &5.012&$ 0.000  $                &4.129& 3.106&   6.593&0.594&0.000&0.700&1.500& 2.565      \\
b&$ 8.487  \times 10^{  7}$ &3.055&$-1.766  \times 10^{ -5}$ &3.785& 1.605&   5.706&0.589&0.000&0.700&0.577& 2.840      \\
c&$ 8.651  \times 10^{  7}$ &0.672&$-8.523  \times 10^{ -9}$ &3.775& 3.103&  33.466&0.582&0.000&0.174&0.088& 87.50      \\
d&$ 1.409  \times 10^{  8}$ &0.672&$ 0.000  $                &5.195& 2.735&   0.032&0.672&0.654&0.174&0.088& 87.50      \\
&&&&&&&&&&&\\
a&$ 8.566  \times 10^{  7}$ &5.012&$ 0.000  $                &3.966& 3.077&  13.474&0.645&0.000&0.700&1.500& 7.472      \\
b&$ 8.573  \times 10^{  7}$ &2.995&$-3.177  \times 10^{ -5}$ &3.721& 1.977&  11.754&0.644&0.000&0.698&0.559& 8.489      \\
c&$ 1.244  \times 10^{  8}$ &0.748&$-5.073  \times 10^{ -7}$ &3.879& 4.001&  58.264&0.742&0.696&0.170&0.098& 190.9      \\
d&$ 1.244  \times 10^{  8}$ &0.748&$ 0.000  $                &3.965& 3.999&  39.120&0.742&0.696&0.170&0.098& 190.9      \\
&&&&&&&&&&&\\
a&$ 8.583  \times 10^{  7}$ &5.012&$ 0.000  $                &3.770& 2.913&  27.555&0.652&0.000&0.700&1.500& 21.76      \\
b&$ 8.588  \times 10^{  7}$ &3.273&$-9.460  \times 10^{ -5}$ &3.678& 2.396&  23.158&0.654&0.000&0.695&0.644& 22.24      \\
c&$ 1.137  \times 10^{  8}$ &0.824&$-7.756  \times 10^{-11}$ &3.780& 4.100& 102.944&0.000&0.749&0.013&0.109& 428.3      \\
d&$ 1.139  \times 10^{  8}$ &0.824&$ 0.000  $                &5.192& 2.009&   0.014&0.000&0.817&0.013&0.109& 428.3      \\
&&&&&&&&&&&\\
a&$ 8.477  \times 10^{  7}$ &5.012&$ 0.000  $                &4.128& 3.105&   6.619&0.594&0.000&0.700&2.000& 2.472      \\
b&$ 8.485  \times 10^{  7}$ &3.031&$-2.248  \times 10^{ -5}$ &3.777& 1.360&   4.452&0.581&0.000&0.699&0.675& 1.947      \\
c&$ 8.666  \times 10^{  7}$ &0.657&$-8.942  \times 10^{ -9}$ &3.844& 3.087&  23.906&0.574&0.000&0.165&0.096& 53.55      \\
d&$ 1.450  \times 10^{  8}$ &0.657&$ 0.000  $                &5.171& 2.618&   0.031&0.656&0.636&0.165&0.096& 53.55      \\
&&&&&&&&&&&\\
a&$ 8.566  \times 10^{  7}$ &5.012&$ 0.000  $                &3.966& 3.077&  13.515&0.645&0.000&0.700&2.000& 7.200      \\
b&$ 8.572  \times 10^{  7}$ &2.893&$-3.976  \times 10^{ -5}$ &3.729& 1.799&   9.213&0.643&0.000&0.697&0.626& 5.955      \\
c&$ 1.256  \times 10^{  8}$ &0.741&$-6.717  \times 10^{ -7}$ &3.947& 3.963&  40.841&0.734&0.684&0.175&0.109& 112.7      \\
d&$ 1.256  \times 10^{  8}$ &0.741&$ 0.000  $                &4.088& 3.956&  21.188&0.734&0.684&0.175&0.109& 112.7      \\
&&&&&&&&&&&\\
a&$ 8.583  \times 10^{  7}$ &5.012&$ 0.000  $                &3.771& 2.914&  27.492&0.652&0.000&0.700&2.000& 20.97      \\
b&$ 8.587  \times 10^{  7}$ &3.007&$-9.567  \times 10^{ -5}$ &3.688& 2.244&  18.591&0.654&0.000&0.694&0.667& 16.65      \\
c&$ 1.194  \times 10^{  8}$ &0.780&$-5.289  \times 10^{ -7}$ &3.839& 4.084&  77.268&0.778&0.733&0.127&0.116& 286.2      \\
d&$ 1.194  \times 10^{  8}$ &0.780&$ 0.000  $                &4.014& 4.074&  34.049&0.778&0.733&0.127&0.116& 286.2      \\
&&&&&&&&&&&\\
a&$ 8.484  \times 10^{  7}$ &5.012&$ 0.000  $                &4.127& 3.102&   6.616&0.591&0.000&0.700&3.000& 2.329      \\
b&$ 8.489  \times 10^{  7}$ &2.755&$-3.778  \times 10^{ -5}$ &3.769& 0.960&   2.917&0.574&0.000&0.698&0.702& 1.079      \\
c&$ 8.684  \times 10^{  7}$ &0.639&$-5.756  \times 10^{ -9}$ &3.960& 3.069&  13.747&0.568&0.000&0.154&0.106& 23.71      \\
d&$ 1.500  \times 10^{  8}$ &0.639&$ 0.000  $                &5.139& 2.465&   0.030&0.639&0.618&0.154&0.106& 23.71      \\
&&&&&&&&&&&\\
a&$ 8.567  \times 10^{  7}$ &5.012&$ 0.000  $                &3.966& 3.077&  13.493&0.645&0.000&0.700&3.000& 6.785      \\
b&$ 8.570  \times 10^{  7}$ &2.705&$-5.821  \times 10^{ -5}$ &3.741& 1.472&   5.976&0.641&0.000&0.695&0.680& 3.198      \\
c&$ 1.271  \times 10^{  8}$ &0.733&$-1.745  \times 10^{ -7}$ &4.065& 3.938&  22.999&0.725&0.677&0.185&0.123& 48.00      \\
d&$ 1.271  \times 10^{  8}$ &0.733&$ 0.000  $                &4.262& 3.924&   9.145&0.725&0.678&0.185&0.123& 48.00      \\
&&&&&&&&&&&\\
a&$ 8.583  \times 10^{  7}$ &5.012&$ 0.000  $                &3.770& 2.914&  27.549&0.652&0.000&0.700&3.000& 19.77      \\
b&$ 8.586  \times 10^{  7}$ &2.690&$-9.761  \times 10^{ -5}$ &3.705& 1.949&  12.215&0.653&0.000&0.691&0.674& 9.367      \\
c&$ 1.235  \times 10^{  8}$ &0.753&$-1.050  \times 10^{ -6}$ &3.932& 3.990&  45.206&0.747&0.698&0.164&0.127& 130.5      \\
d&$ 1.235  \times 10^{  8}$ &0.753&$ 0.000  $                &4.344& 3.993&   6.787&0.747&0.704&0.164&0.127& 130.5      \\
&&&&&&&&&&&\\
a&$ 8.495  \times 10^{  7}$ &5.012&$ 0.000  $                &4.126& 3.098&   6.621&0.589&0.000&0.700&4.000& 2.226      \\
b&$ 8.496  \times 10^{  7}$ &4.428&$-1.888  \times 10^{ -4}$ &3.804& 1.285&   3.618&0.576&0.000&0.700&2.410& 1.024      \\
&&&&&&&&&&&\\
a&$ 8.568  \times 10^{  7}$ &5.012&$ 0.000  $                &3.965& 3.076&  13.505&0.644&0.000&0.700&4.000& 6.484      \\
b&$ 8.569  \times 10^{  7}$ &4.197&$-3.823  \times 10^{ -4}$ &3.778& 1.662&   6.276&0.638&0.000&0.700&2.030& 2.457      \\
&&&&&&&&&&&\\
a&$ 8.583  \times 10^{  7}$ &5.012&$ 0.000  $                &3.771& 2.915&  27.460&0.652&0.000&0.700&4.000& 18.89      \\
b&$ 8.584  \times 10^{  7}$ &4.399&$-2.724  \times 10^{ -4}$ &3.730& 2.211&  14.730&0.653&0.000&0.700&2.357& 8.456      \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 5.019  \times 10^{  7}$ &6.310&$ 0.000  $                &4.183& 3.478&   7.881&0.814&0.000&0.700&1.100& 3.075      \\
b&$ 5.030  \times 10^{  7}$ &3.003&$-3.375  \times 10^{ -5}$ &3.780& 2.117&  10.493&0.809&0.000&0.694&0.332& 7.283      \\
c&$ 7.234  \times 10^{  7}$ &0.835&$-4.060  \times 10^{ -9}$ &3.913& 4.130&  57.770&0.000&0.765&0.000&0.075& 177.5      \\
d&$ 7.343  \times 10^{  7}$ &0.835&$ 0.000  $                &4.793& 0.172&   0.011&0.000&0.828&0.000&0.075& 177.5      \\
&&&&&&&&&&&\\
a&$ 5.060  \times 10^{  7}$ &6.310&$ 0.000  $                &3.986& 3.442&  18.737&0.864&0.000&0.700&1.100& 11.27      \\
b&$ 5.063  \times 10^{  7}$ &3.953&$-9.088  \times 10^{ -5}$ &3.712& 2.399&  19.875&0.866&0.000&0.698&0.488& 16.32      \\
c&$ 6.748  \times 10^{  7}$ &0.867&$-2.623  \times 10^{ -9}$ &3.769& 4.256& 129.778&0.000&0.817&0.000&0.078& 587.1      \\
d&$ 6.750  \times 10^{  7}$ &0.867&$ 0.000  $                &4.911& 4.313&   0.722&0.000&0.851&0.000&0.078& 587.1      \\
&&&&&&&&&&&\\
a&$ 5.067  \times 10^{  7}$ &6.310&$ 0.000  $                &3.755& 3.269&  44.473&0.872&0.000&0.700&1.100& 41.28      \\
b&$ 5.070  \times 10^{  7}$ &4.649&$-2.558  \times 10^{ -4}$ &3.661& 2.875&  43.601&0.874&0.000&0.697&0.629& 48.13      \\
c&$ 6.574  \times 10^{  7}$ &1.002&$-8.423  \times 10^{ -9}$ &3.687& 4.489& 247.856&0.000&0.977&0.000&0.091& 1446.      \\
d&$ 6.575  \times 10^{  7}$ &1.002&$ 0.000  $                &4.168& 4.543&  28.801&0.000&0.995&0.000&0.091& 1446.      \\
&&&&&&&&&&&\\
a&$ 5.020  \times 10^{  7}$ &6.310&$ 0.000  $                &4.183& 3.477&   7.880&0.813&0.000&0.700&1.500& 2.972      \\
b&$ 5.026  \times 10^{  7}$ &3.763&$-5.045  \times 10^{ -5}$ &3.790& 1.788&   6.875&0.807&0.000&0.699&0.557& 3.387      \\
c&$ 7.307  \times 10^{  7}$ &0.832&$-1.909  \times 10^{ -9}$ &3.985& 4.117&  40.870&0.000&0.760&0.000&0.086& 106.1      \\
d&$ 7.382  \times 10^{  7}$ &0.832&$ 0.000  $                &4.869& 0.499&   0.011&0.000&0.825&0.000&0.086& 106.1      \\
&&&&&&&&&&&\\
a&$ 5.060  \times 10^{  7}$ &6.310&$ 0.000  $                &3.985& 3.442&  18.767&0.864&0.000&0.700&1.500& 10.89      \\
b&$ 5.063  \times 10^{  7}$ &3.780&$-1.121  \times 10^{ -4}$ &3.719& 2.254&  16.323&0.865&0.000&0.697&0.561& 12.33      \\
c&$ 6.801  \times 10^{  7}$ &0.853&$-1.486  \times 10^{ -9}$ &3.822& 4.182&  93.584&0.000&0.791&0.000&0.088& 363.4      \\
d&$ 6.811  \times 10^{  7}$ &0.853&$ 0.000  $                &5.302& 2.531&   0.015&0.000&0.848&0.000&0.088& 363.4      \\
&&&&&&&&&&&\\
a&$ 5.067  \times 10^{  7}$ &6.310&$ 0.000  $                &3.755& 3.270&  44.432&0.872&0.000&0.700&1.500& 39.90      \\
b&$ 5.069  \times 10^{  7}$ &4.134&$-3.232  \times 10^{ -4}$ &3.665& 2.763&  37.506&0.874&0.000&0.694&0.648& 40.62      \\
c&$ 6.413  \times 10^{  7}$ &0.919&$-7.257  \times 10^{-10}$ &3.712& 4.399& 199.021&0.000&0.878&0.005&0.096& 1088.      \\
d&$ 6.415  \times 10^{  7}$ &0.919&$ 0.000  $                &4.297& 4.455&  14.368&0.000&0.909&0.005&0.096& 1088.      \\
&&&&&&&&&&&\\
a&$ 5.021  \times 10^{  7}$ &6.310&$ 0.000  $                &4.183& 3.476&   7.865&0.812&0.000&0.700&2.000& 2.864      \\
b&$ 5.026  \times 10^{  7}$ &3.853&$-6.705  \times 10^{ -5}$ &3.781& 1.527&   5.298&0.803&0.000&0.699&0.687& 2.235      \\
c&$ 7.400  \times 10^{  7}$ &0.829&$-6.570  \times 10^{-10}$ &4.061& 4.104&  28.360&0.000&0.754&0.000&0.096& 61.61      \\
d&$ 7.430  \times 10^{  7}$ &0.829&$ 0.000  $                &5.071& 1.403&   0.012&0.000&0.822&0.000&0.096& 61.61      \\
&&&&&&&&&&&\\
a&$ 5.060  \times 10^{  7}$ &6.310&$ 0.000  $                &3.986& 3.442&  18.733&0.864&0.000&0.700&2.000& 10.49      \\
b&$ 5.062  \times 10^{  7}$ &3.647&$-1.364  \times 10^{ -4}$ &3.727& 2.078&  12.806&0.864&0.000&0.696&0.627& 8.666      \\
c&$ 6.834  \times 10^{  7}$ &0.849&$-5.867  \times 10^{ -9}$ &3.897& 4.167&  65.073&0.000&0.785&0.000&0.099& 211.6      \\
d&$ 6.845  \times 10^{  7}$ &0.849&$ 0.000  $                &5.271& 2.364&   0.015&0.000&0.843&0.000&0.099& 211.6      \\
&&&&&&&&&&&\\
a&$ 5.067  \times 10^{  7}$ &6.310&$ 0.000  $                &3.755& 3.270&  44.545&0.872&0.000&0.700&2.000& 38.45      \\
b&$ 5.069  \times 10^{  7}$ &3.716&$-3.461  \times 10^{ -4}$ &3.675& 2.617&  30.304&0.874&0.000&0.690&0.646& 31.11      \\
c&$ 6.644  \times 10^{  7}$ &0.878&$-5.672  \times 10^{ -9}$ &3.750& 4.290& 147.130&0.000&0.831&0.001&0.102& 707.8      \\
d&$ 6.646  \times 10^{  7}$ &0.878&$ 0.000  $                &4.869& 4.343&   0.905&0.000&0.864&0.001&0.102& 707.8      \\
&&&&&&&&&&&\\
a&$ 5.026  \times 10^{  7}$ &6.310&$ 0.000  $                &4.182& 3.473&   7.867&0.810&0.000&0.700&3.000& 2.699      \\
b&$ 5.028  \times 10^{  7}$ &3.404&$-1.069  \times 10^{ -4}$ &3.777& 1.149&   3.493&0.788&0.000&0.697&0.680& 1.273      \\
c&$ 7.663  \times 10^{  7}$ &0.820&$-5.020  \times 10^{ -9}$ &4.179& 4.076&  15.937&0.000&0.742&0.002&0.108& 26.14      \\
d&$ 7.698  \times 10^{  7}$ &0.820&$ 0.000  $                &5.047& 1.306&   0.012&0.000&0.812&0.002&0.108& 26.14      \\
&&&&&&&&&&&\\
a&$ 5.060  \times 10^{  7}$ &6.310&$ 0.000  $                &3.986& 3.442&  18.737&0.864&0.000&0.700&3.000& 9.890      \\
b&$ 5.062  \times 10^{  7}$ &3.365&$-1.833  \times 10^{ -4}$ &3.742& 1.762&   8.335&0.863&0.000&0.692&0.667& 4.716      \\
c&$ 6.891  \times 10^{  7}$ &0.845&$-1.532  \times 10^{ -9}$ &4.020& 4.154&  36.274&0.000&0.779&0.000&0.112& 88.49      \\
d&$ 6.902  \times 10^{  7}$ &0.845&$ 0.000  $                &5.273& 2.388&   0.015&0.000&0.839&0.000&0.112& 88.49      \\
&&&&&&&&&&&\\
a&$ 5.067  \times 10^{  7}$ &6.310&$ 0.000  $                &3.755& 3.270&  44.484&0.872&0.000&0.700&3.000& 36.23      \\
b&$ 5.068  \times 10^{  7}$ &3.417&$-3.324  \times 10^{ -4}$ &3.697& 2.334&  19.756&0.874&0.000&0.688&0.684& 17.02      \\
c&$ 6.762  \times 10^{  7}$ &0.854&$ 0.000  $                &3.844& 4.185&  84.879&0.000&0.793&0.000&0.113& 315.3      \\
d&$ 6.765  \times 10^{  7}$ &0.854&$ 0.000  $                &4.927& 4.271&   0.637&0.000&0.833&0.000&0.113& 315.3      \\
&&&&&&&&&&&\\
a&$ 5.032  \times 10^{  7}$ &6.310&$ 0.000  $                &4.181& 3.470&   7.867&0.808&0.000&0.700&4.000& 2.579      \\
b&$ 5.033  \times 10^{  7}$ &5.668&$-3.252  \times 10^{ -4}$ &3.815& 1.536&   4.586&0.794&0.000&0.700&2.554& 1.278      \\
&&&&&&&&&&&\\
a&$ 5.060  \times 10^{  7}$ &6.310&$ 0.000  $                &3.986& 3.441&  18.746&0.863&0.000&0.700&4.000& 9.450      \\
b&$ 5.061  \times 10^{  7}$ &5.370&$-7.281  \times 10^{ -4}$ &3.778& 1.987&   9.129&0.861&0.000&0.700&2.134& 3.773      \\
&&&&&&&&&&&\\
a&$ 5.067  \times 10^{  7}$ &6.310&$ 0.000  $                &3.756& 3.270&  44.392&0.872&0.000&0.700&4.000& 34.62      \\
b&$ 5.068  \times 10^{  7}$ &5.591&$-9.177  \times 10^{ -5}$ &3.713& 2.585&  24.581&0.873&0.000&0.700&2.435& 16.14      \\
&&&&&&&&&&&\\
&&&&&&&&&&&\\
a&$ 3.119  \times 10^{  7}$ &7.943&$ 0.000  $                &4.232& 3.830&   9.415&1.150&0.000&0.700&1.100& 3.591      \\
b&$ 3.124  \times 10^{  7}$ &3.962&$-1.059  \times 10^{ -4}$ &3.852& 2.520&  12.028&1.145&0.000&0.693&0.354& 7.752      \\
c&$ 4.072  \times 10^{  7}$ &0.914&$-3.569  \times 10^{ -9}$ &3.877& 4.330&  85.961&0.000&0.877&0.000&0.064& 307.0      \\
d&$ 4.074  \times 10^{  7}$ &0.914&$ 0.000  $                &4.897& 4.373&   0.824&0.000&0.902&0.000&0.064& 307.0      \\
&&&&&&&&&&&\\
a&$ 3.135  \times 10^{  7}$ &7.943&$ 0.000  $                &4.006& 3.795&  25.609&1.186&0.000&0.700&1.100& 16.06      \\
b&$ 3.136  \times 10^{  7}$ &4.973&$-2.989  \times 10^{ -4}$ &3.712& 2.672&  27.246&1.189&0.000&0.696&0.488& 23.28      \\
c&$ 3.946  \times 10^{  7}$ &1.002&$-1.130  \times 10^{ -9}$ &3.744& 4.540& 202.442&0.000&0.957&0.001&0.071& 1062.      \\
d&$ 3.947  \times 10^{  7}$ &1.002&$ 0.000  $                &3.848& 4.571& 129.449&0.000&0.997&0.001&0.071& 1062.      \\
&&&&&&&&&&&\\
a&$ 3.139  \times 10^{  7}$ &7.943&$ 0.000  $                &3.749& 3.629&  69.327&1.194&0.000&0.700&1.100& 71.83      \\
b&$ 3.139  \times 10^{  7}$ &5.915&$-6.982  \times 10^{ -4}$ &3.650& 3.220&  68.030&1.195&0.000&0.697&0.639& 82.78      \\
c&$ 3.820  \times 10^{  7}$ &1.154&$-6.404  \times 10^{ -6}$ &3.583& 4.579& 443.506&0.000&1.093&0.004&0.082& 3210.      \\
d&$ 3.820  \times 10^{  7}$ &1.154&$-6.404  \times 10^{ -6}$ &3.583& 4.579& 443.506&0.000&1.093&0.004&0.082& 3210.      \\
&&&&&&&&&&&\\
a&$ 3.120  \times 10^{  7}$ &7.943&$ 0.000  $                &4.232& 3.829&   9.408&1.149&0.000&0.700&1.500& 3.471      \\
b&$ 3.123  \times 10^{  7}$ &4.672&$-1.437  \times 10^{ -4}$ &3.796& 1.977&   8.304&1.141&0.000&0.699&0.545& 4.029      \\
c&$ 4.099  \times 10^{  7}$ &0.909&$-1.148  \times 10^{ -8}$ &3.949& 4.316&  60.800&0.000&0.871&0.000&0.074& 183.7      \\
d&$ 4.100  \times 10^{  7}$ &0.909&$ 0.000  $                &4.869& 4.367&   0.932&0.000&0.895&0.000&0.074& 183.7      \\
&&&&&&&&&&&\\
a&$ 3.135  \times 10^{  7}$ &7.943&$ 0.000  $                &4.007& 3.796&  25.545&1.186&0.000&0.700&1.500& 15.52      \\
b&$ 3.136  \times 10^{  7}$ &4.863&$-3.469  \times 10^{ -4}$ &3.721& 2.526&  22.141&1.189&0.000&0.696&0.581& 17.09      \\
c&$ 3.957  \times 10^{  7}$ &0.953&$-5.546  \times 10^{ -9}$ &3.776& 4.429& 153.426&0.000&0.918&0.000&0.078& 719.5      \\
d&$ 3.958  \times 10^{  7}$ &0.953&$ 0.000  $                &4.875& 4.446&   0.994&0.000&0.948&0.000&0.078& 719.5      \\
&&&&&&&&&&&\\
a&$ 3.139  \times 10^{  7}$ &7.943&$ 0.000  $                &3.749& 3.629&  69.247&1.194&0.000&0.700&1.500& 69.42      \\
b&$ 3.139  \times 10^{  7}$ &5.265&$-9.436  \times 10^{ -4}$ &3.655& 3.111&  58.546&1.195&0.000&0.693&0.660& 69.82      \\
c&$ 3.833  \times 10^{  7}$ &1.107&$-4.967  \times 10^{ -9}$ &3.663& 4.646& 332.047&0.000&1.021&0.010&0.091& 2133.      \\
d&$ 3.835  \times 10^{  7}$ &1.107&$ 0.000  $                &3.691& 4.643& 290.536&0.000&1.061&0.010&0.091& 2133.      \\
&&&&&&&&&&&\\
a&$ 3.121  \times 10^{  7}$ &7.943&$ 0.000  $                &4.232& 3.828&   9.425&1.149&0.000&0.700&2.000& 3.344      \\
b&$ 3.123  \times 10^{  7}$ &4.814&$-1.911  \times 10^{ -4}$ &3.786& 1.706&   6.365&1.135&0.000&0.699&0.678& 2.629      \\
c&$ 4.148  \times 10^{  7}$ &0.901&$-1.032  \times 10^{ -8}$ &4.023& 4.300&  42.325&0.000&0.861&0.000&0.082& 107.3      \\
d&$ 4.149  \times 10^{  7}$ &0.901&$ 0.000  $                &4.903& 4.351&   0.781&0.000&0.887&0.000&0.082& 107.3      \\
&&&&&&&&&&&\\
a&$ 3.135  \times 10^{  7}$ &7.943&$ 0.000  $                &4.006& 3.795&  25.586&1.186&0.000&0.700&2.000& 14.96      \\
b&$ 3.136  \times 10^{  7}$ &4.622&$-4.198  \times 10^{ -4}$ &3.728& 2.353&  17.511&1.188&0.000&0.694&0.634& 12.26      \\
c&$ 3.969  \times 10^{  7}$ &0.933&$-3.971  \times 10^{-10}$ &3.837& 4.374& 108.993&0.000&0.902&0.000&0.085& 436.3      \\
d&$ 3.970  \times 10^{  7}$ &0.933&$ 0.000  $                &4.857& 4.408&   1.033&0.000&0.923&0.000&0.085& 436.3      \\
&&&&&&&&&&&\\
a&$ 3.139  \times 10^{  7}$ &7.943&$ 0.000  $                &3.748& 3.629&  69.422&1.194&0.000&0.700&2.000& 66.89      \\
b&$ 3.139  \times 10^{  7}$ &4.753&$-1.036  \times 10^{ -3}$ &3.666& 2.967&  47.261&1.196&0.000&0.689&0.664& 53.25      \\
c&$ 3.915  \times 10^{  7}$ &1.028&$-1.071  \times 10^{-11}$ &3.693& 4.540& 255.682&0.000&0.959&0.004&0.094& 1497.      \\
d&$ 3.918  \times 10^{  7}$ &1.028&$ 0.000  $                &3.768& 4.579& 188.843&0.000&1.019&0.004&0.094& 1497.      \\
&&&&&&&&&&&\\
a&$ 3.123  \times 10^{  7}$ &7.943&$ 0.000  $                &4.231& 3.825&   9.419&1.147&0.000&0.700&3.000& 3.152      \\
b&$ 3.124  \times 10^{  7}$ &6.409&$-5.325  \times 10^{ -4}$ &3.825& 1.671&   5.118&1.133&0.000&0.700&1.533& 1.523      \\
&&&&&&&&&&&\\
a&$ 3.135  \times 10^{  7}$ &7.943&$ 0.000  $                &4.007& 3.795&  25.574&1.186&0.000&0.700&3.000& 14.10      \\
b&$ 3.136  \times 10^{  7}$ &4.247&$-5.466  \times 10^{ -4}$ &3.746& 2.053&  11.418&1.186&0.000&0.689&0.669& 6.706      \\
c&$ 3.990  \times 10^{  7}$ &0.926&$-1.161  \times 10^{ -8}$ &3.958& 4.352&  60.814&0.000&0.893&0.000&0.096& 182.9      \\
d&$ 3.991  \times 10^{  7}$ &0.926&$ 0.000  $                &4.861& 4.392&   0.996&0.000&0.914&0.000&0.096& 182.9      \\
&&&&&&&&&&&\\
a&$ 3.138  \times 10^{  7}$ &7.943&$ 0.000  $                &3.749& 3.630&  69.263&1.194&0.000&0.700&3.000& 63.04      \\
b&$ 3.139  \times 10^{  7}$ &4.272&$-1.047  \times 10^{ -3}$ &3.691& 2.698&  31.010&1.196&0.000&0.683&0.676& 29.82      \\
c&$ 3.942  \times 10^{  7}$ &0.957&$-2.545  \times 10^{-10}$ &3.773& 4.438& 157.072&0.000&0.923&0.000&0.099& 747.5      \\
d&$ 3.943  \times 10^{  7}$ &0.957&$ 0.000  $                &4.874& 4.452&   1.004&0.000&0.952&0.000&0.099& 747.5      \\
&&&&&&&&&&&\\
a&$ 3.127  \times 10^{  7}$ &7.943&$ 0.000  $                &4.230& 3.822&   9.432&1.146&0.000&0.700&4.000& 3.012      \\
b&$ 3.127  \times 10^{  7}$ &7.412&$-4.643  \times 10^{ -4}$ &3.833& 1.905&   6.446&1.126&0.000&0.700&2.945& 1.821      \\
&&&&&&&&&&&\\
a&$ 3.135  \times 10^{  7}$ &7.943&$ 0.000  $                &4.006& 3.794&  25.657&1.185&0.000&0.700&4.000& 13.47      \\
b&$ 3.135  \times 10^{  7}$ &6.891&$-1.257  \times 10^{ -3}$ &3.777& 2.306&  13.253&1.186&0.000&0.700&2.268& 5.761      \\
&&&&&&&&&&&\\
a&$ 3.138  \times 10^{  7}$ &7.943&$ 0.000  $                &3.749& 3.629&  69.279&1.193&0.000&0.700&4.000& 60.24      \\
b&$ 3.139  \times 10^{  7}$ &7.560&$-1.126  \times 10^{ -4}$ &3.704& 3.202&  52.155&1.194&0.000&0.700&3.192& 41.16      \\
&&&&&&&&&&&\\
\end{longtable}
